Neural-based classification rule learning for sequential data

Discovering interpretable patterns for classification of sequential data is of key importance for a variety of fields, ranging from genomics to fraud detection or more generally interpretable decision-making. In this paper, we propose a novel differentiable fully interpretable method to discover both local and global patterns (i.e. catching a relative or absolute temporal dependency) for rule-based binary classification. It consists of a convolutional binary neural network with an interpretable neural filter and a training strategy based on dynamically-enforced sparsity. We demonstrate the validity and usefulness of the approach on synthetic datasets and on an open-source peptides dataset. Key to this end-to-end differentiable method is that the expressive patterns used in the rules are learned alongside the rules themselves.

==> figures/tikz/Fig1.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
	\tikzstyle{annot} = [font={\small }];
	
	
	\tikzset{
		neuron/.style={
			circle,
			draw,
			minimum size=17pt,
			inner sep=0pt
		},
		cat neuron/.style={
			neuron,
			minimum size=10pt,
		},
		input neuron/.style={
			neuron,
			fill=green!50
		},
		hidden neuron/.style={
			neuron,
			fill=blue!50
		},
		output neuron/.style={
			neuron,
			fill=red!50
		},
		cat neuron act/.style={
			cat neuron,
%			color=colorBlindSafe1,
			fill=colorBlindSafe2
		},
		neuron act/.style={
			neuron,
%			color=colorBlindSafe1,
			fill=colorBlindSafe2
		},
		edge/.style={
			-,
			thick,
		},
		weight null/.style={
			edge,
			every edge/.style={
				dotted,
				draw,
			},
		},
		weight neg/.style={
			edge,
			every edge/.style={
				draw = red,
			},
		},
		weight pos/.style={
			edge,
			every edge/.style={
				draw = green,
			},
		},
		weight masked/.style={
			edge,
			every edge/.style={
				draw,
			},
		},
	}
	
	\def\catlen{12}
	\def\inputlen{3}
	\def\hiddenlen{5}
	\def\catweightsstacked{1/1,
	2/1,
	3/1,
	4/1,
	5/2,
	6/2,
	7/2,
	8/2,
	9/3,
	10/3,
	11/3,
	12/3}
	\def\catweightspos{2/1,
	8/2,
	11/3}
	\def\andweightspos{1/2,
		2/2,
		2/4,
		3/4}
	
	\def\orweights{2/1,4/1}
	
	
%	Activated neurones
	\def\actcatneurones{2,8,9}
	\def\actinputneurones{1,2}
	\def\acthiddenneurones{2}
	\def\actoutputneurones{1}
	
	\tikzmath{
		integer \tmp;
		\tmp = \inputlen + 1;
		integer \totalinput;
		\totalinput = \inputlen + \hiddenlen;
	} 
	
	% Draw the cat input layer nodes
	\foreach \name / \y in {1,...,\catlen}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[cat neuron] (C-\name) at (-\layersep,-\y*0.5 cm) {};

	% Activate neurones
	\foreach \name / \y in \actcatneurones
	\node[cat neuron act] (C-\name) at (-\layersep,-\y*0.5 cm) {};
	
		
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,\inputlen}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[neuron] (I-\name) at (0,-\y*2 cm + 0.75 cm) {$x_{\name}$};
	
	% Activate neurones
	\foreach \name / \y in \actinputneurones
	\node[neuron act] (I-\name) at (0,-\y*2 cm + 0.75 cm) {$x_{\name}$};
	
	% % Draw the hidden layer nodes in input layer
	% \foreach \name / \y in {\tmp,...,5}
	% % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	% \node[hidden neuron] (I-\name) at (0,-\y*1 cm) {};
	
	% Draw the hidden layer nodes in hidden layer
	\foreach \name / \y in {1,...,\hiddenlen}
	\node[neuron] (H-\name) at (\layersep,-\y*1.125  cm + 0.125 cm) {$h_{\name}$};

	% Activate neurones
	\foreach \name / \y in \acthiddenneurones
	\node[neuron act] (H-\name) at (\layersep,-\y*1.125  cm + 0.125 cm) {$h_{\name}$};
	
	
	% Draw the output layer node (and activate it)
	\node[neuron act, right of=H-3] (O) {$y$};
	
	

	% Connect SOME node in the stacked input layer with node in the
	% input layer.
	\foreach \source / \dest in \catweightsstacked
	\path[weight null] (C-\source) edge (I-\dest);
	
	% Connect every node in the input layer with every node in the
	% hidden layer.
	\foreach \source in {1,...,\inputlen}
	\foreach \dest in {1,...,\hiddenlen}
	\path[weight null] (I-\source) edge (H-\dest);
	
	% Connect every node in the hidden layer with the output layer
	\foreach \source in {1,...,\hiddenlen}
	\path[weight null] (H-\source) edge (O);

	\foreach \source / \dest in \andweightspos
	\path[weight masked] (I-\source) edge (H-\dest);
	
	% Connect SOME node in the stacked input layer with SOME node in the
	% input layer.
	\foreach \source / \dest in \catweightspos
	\path[weight masked] (C-\source) edge (I-\dest);
	
	% Connect SOME node in the input layer with SOME node in the
	% hidden layer.
	\foreach \source / \dest in \andweightspos
	\path[weight masked] (I-\source) edge (H-\dest);
	
	
	% Connect SOME node in the hidden layer with the output layer
	\foreach \source / \dest in \orweights
	\path[weight masked] (H-\source) edge (O);
	

	
	
	%% Annotate the layers
	\node[annot] (stacked) at (-\layersep/2, 0.4  cm) {StackedOR layer};
	\node[annot] (and) at (\layersep/2, 0.4  cm) {AND layer};
	\node[annot] (or) at (\layersep*3/2, 0.4  cm) {OR layer};
	
	\node[annot] (stacked) at (-\layersep/2, 0  cm) {$\left(\sum_k n_k, K\right)$};
	\node[annot] (and) at (\layersep/2, 0  cm) {$(K, H)$};
	\node[annot] (or) at (\layersep*3/2, 0  cm) {$(H, 1)$};
	
	
	%% Annotate the neurons

	\node[annot,left of=C-1, node distance=0.9cm](c1) {$x_{c_1} = A_1$};
	\node[annot,below of=c1, rotate=90, node distance=0.5cm, sloped] {$\dots$};
%	\node[annot,left of=C-1, node distance=0.5cm] {A};
	\node[annot,left of=C-2, node distance=0.5cm] {$B_1$};
	\node[annot,left of=C-3, node distance=0.5cm] {$C_1$};
	\node[annot,left of=C-4, node distance=0.5cm] {$D_1$};
	

	\node[annot,left of=C-5, node distance=0.9cm](c2) {$x_{c_2} = A_2$};
	\node[annot,below of=c2, rotate=90, node distance=0.5cm, sloped] {$\dots$};
%	\node[annot,left of=C-5, node distance=0.5cm] {A};
	\node[annot,left of=C-6, node distance=0.5cm] {$B_2$};
	\node[annot,left of=C-7, node distance=0.5cm] {$C_2$};
	\node[annot,left of=C-8, node distance=0.5cm] {$D_2$};

	\node[annot,left of=C-9, node distance=0.9cm](c3) {$x_{c_3} = A_3$};
	\node[annot,below of=c3, rotate=90, node distance=0.5cm, sloped] {$\dots$};
%	\node[annot,left of=C-9, node distance=0.5cm] {$A$};
	\node[annot,left of=C-10, node distance=0.5cm] {$B_3$};
	\node[annot,left of=C-11, node distance=0.5cm] {$C_3$};
	\node[annot,left of=C-12, node distance=0.5cm] {$D_3$};
			
	\node[annot,above of=I-1, node distance=0.5cm] {$B_1$};
	\node[annot,above of=I-2, node distance=0.5cm] {$D_2$};
	\node[annot,above of=I-3, node distance=0.5cm] {$C_3$};
	
	\node[annot,above of=H-2, node distance=0.5cm] {$B_1$ and $D_2$};
	\node[annot,above of=H-4, node distance=0.5cm] {$D_2$ and $C_3$};
	
%	\node[annot,below of=or, node distance=4.65cm, text width=\layersep, align=right] {($B_1$ and $D_2$) or ($D_2$ and $C_3$)};
	\node[annot,below of=or, node distance=4.65cm, text width=\layersep, align=right] {if ($B_1$ and $D_2$) or ($D_2$ and $C_3$) \\then 1 else 0};
%	\node[annot,below of=or, node distance=4.65cm, text width=\layersep, align=right] {if ($B$ at t-2 and $D$ at t-1) or ($D$ at t-1 and $C$ at t-0) \\then 1 else 0};
%	\node[annot,below of=or, node distance=4.65cm, text width=\layersep, align=right] {if ($B$ at t-5 and $D$ at t-4) or ($D$ at t-4 and $C$ at t-3) \\then 1 else 0};
%	\node[annot,below of=or, node distance=4.65cm, text width=\layersep, align=right] {if $B$-$D$ or $D$-$C$ in sequence \\then 1 else 0};
	
	%\node[annot,right of=hl] {Output layer};
	
\end{tikzpicture}






==> figures/tikz/Fig2.tex <==


%\begin{tikzpicture}[x={(1,0)},y={(0,1)},z={({cos(15)},{sin(15)})},
\begin{tikzpicture}[x=17pt,y=17pt,z={({cos(15)},{sin(15)})},
%		font=\sffamily\small,
		font=\small,
			draw=black!50,
	%		scale=2
	]
	\tikzstyle{annot} = [font={\small }];
	
	\def\gridsize{17pt}
%	\newlength\unitlen
%	\setlength{\unitlen}{0.5cm}
	

	
	\tikzset{
		box/.style={
			rectangle,
			draw=black,
			thick,
%			minimum size=1\unitlen
			minimum size=17pt
		},
		neuron/.style={
			circle,
			draw,
			thick,
			minimum size=17pt,
			inner sep=0pt,
			fill=white
		},
		neuron act/.style={
			neuron,
%			color=colorBlindSafe1,
			fill=colorBlindSafe2
		},
		small neuron/.style={
			neuron,
			minimum size=10pt,
		},
		small neuron act/.style={
			small neuron,
			fill=colorBlindSafe2
		},
		edge/.style={
			-,
			thick,
		},
		weight null/.style={
			edge,
			every edge/.style={
				dotted,
				draw,
			},
		},
		weight pos/.style={
			edge,
			every edge/.style={
				draw,
			},
		},
		%			weight pos/.style={
			%				edge,
			%				every edge/.style={
				%					draw = colorBlindSafe1,
				%				},
			%			},
		grid/.style={
%			step=\gridsize,
			step=1cm,
			very thick
		},
		grid seq/.style={
			grid,
			color=black!50
			%color=colorBlindSafe1
		},
		grid conv/.style={
			grid,
			color=black!50,
			fill=white
		},
		grid conv cell/.style={
			grid,
%			color=colorBlindSafe1,
			fill=colorBlindSafe2
		},			
		wind line/.style={
			-,
			thick,
			color=colorBlindSafe1,
		},
		wind/.style={
			-,
			very thick,
			color=colorBlindSafe1,
		},
		conv line/.style={
			-,
			thick,
			dotted,
			color=colorBlindSafe1,
		},		
	}
	
	\def\boxsize{1}	
	\def\spacesize{5.5}	
	\def\windowsize{3}
	\def\sequencelen{7}
	\def\sequence{0/A,
		1/B,
		2/D,
		3/A,
		4/C,
		5/B,
		6/D
	}
	\def\windowi{1}
	
	\def\orweights{1/1,3/1}
	
	\def\actinputneurones{2}
	
	\tikzmath{
		integer \convlen;
		\convlen = \sequencelen -\windowsize + 1;
		integer \indentconv;
		\indentconv = (\sequencelen -\convlen)/2;
		\midseq = \sequencelen/2;
	} 
	
%			% comment these out if you want to see where the axes point to
%			 \draw[-latex] (0,0,0) -- (3,0,0) node[below]{$x$};
%			 \draw[-latex] (0,0,0) -- (0,3,0) node[left]{$y$};
%			 \draw[-latex] (0,0,0) -- (0,0,3) node[below]{$z$};
	
	
	% Sequence t axe
	\draw[-latex, very thick, color=colorBlindSafe4] (0,2,-\midseq) -- (0,2,7-\midseq) node[above]{$t$};
	
	
	% Sequence Grid
	%		 \draw[canvas is zy plane at x = 0, xshift=-\midseq cm, step=1cm, thick, color=colorBlindSafe1] (0,0) grid (\sequencelen,1);
	
	% Sequence Grid
	\draw[canvas is zy plane at x = 0, xshift=-\midseq cm, grid seq] (0,0) grid (\sequencelen,1);	 
	
%	\draw[canvas is zy plane at x = 0, xshift=-\midseq*\gridsize, grid seq] (0,0) grid (\sequencelen*\gridsize,\gridsize);	 
	
	% Sequence letters
	\foreach \z/\m in \sequence % etc
	\node[canvas is zy plane at x = 0] at (0,0.5, \z-\midseq+0.5) {\m};

	
	% Window frame
	% \draw[canvas is yz plane at x = 0, transform shape, wind] (-0.25,\windowi-\midseq-0.25) rectangle (1.25,\windowi-\midseq+\windowsize+0.25);
	%		 % draw lines between window and conv OR
	%		 \draw[wind line] (0,1.25,\windowi-\midseq -0.25) -- (\spacesize,1, \indentconv+\windowi-\midseq) node[below]{};
	%		 \draw[wind line] (0,-0.25,\windowi-\midseq -0.25) -- (\spacesize,0,\indentconv+\windowi-\midseq) node[below]{};
	%		 \draw[wind line] (0,1.25,\windowi-\midseq+\windowsize+0.25) -- (\spacesize,1,\indentconv+\windowi-\midseq+1) node[below]{};
	%		 \draw[wind line] (0,-0.25,\windowi-\midseq+\windowsize+0.25) -- (\spacesize,0,\indentconv+\windowi-\midseq+1) node[below]{};
	
	% Window frame
	\draw[canvas is yz plane at x = 0, transform shape, wind] (0,\windowi-\midseq) rectangle (1,\windowi-\midseq+\windowsize);
	%  Lines between frame and conv OR
	\draw[wind line] (0,1,\windowi-\midseq) -- (\spacesize,1, \indentconv+\windowi-\midseq) node[below]{};
	\draw[wind line] (0,0,\windowi-\midseq) -- (\spacesize,0,\indentconv+\windowi-\midseq) node[below]{};
	\draw[wind line] (0,1,\windowi-\midseq+\windowsize) -- (\spacesize,1,\indentconv+\windowi-\midseq+1) node[below]{};
	\draw[wind line] (0,0,\windowi-\midseq+\windowsize) -- (\spacesize,0,\indentconv+\windowi-\midseq+1) node[below]{};
	
	
	
	% Conv Or grid
	%\draw[canvas is zy plane at x = \spacesize, xshift=-\midseq cm, grid conv] (\indentconv,0) grid (\indentconv+\convlen,1);
	
	% Conv Or grid
	\draw[canvas is zy plane at x = \spacesize, xshift=-\midseq cm, grid conv] (\indentconv,0) grid (\indentconv+\convlen,1) rectangle (\indentconv,0);		
	
	
	% activated Conv Or cell
	\draw[canvas is zy plane at x = \spacesize, xshift=-\midseq cm, grid conv cell] (\indentconv+\windowi,0) grid (\indentconv+\windowi+1,1) rectangle (\indentconv+\windowi,0);
	
	% draw lines between conv Or horz and conv OR vert
	\node (up) at (\spacesize,1,\indentconv-\midseq) {};
	\node (down) at (\spacesize,0, \indentconv+\convlen-\midseq) {};
	
%	\draw[conv line] (up) -- (2*\spacesize,\convlen*1.5 cm-4.5cm+25pt/2) node[below]{};
%	
%	\draw[conv line] (down) -- (2*\spacesize, {-(\convlen*1.5 cm-4.5cm+25pt/2)}) node[below]{};
	
	\draw[conv line] (up) -- (2*\spacesize,\convlen*1.5-4.4+0.5) node[below]{};

	\draw[conv line] (down) -- (2*\spacesize, {-(\convlen*1.5-4.5+0.5)}) node[below]{};
	
	% Draw the conv layer nodes
	\foreach \name / \y in {1,...,\convlen}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%	\node[neuron] (I-\name) at (2*\spacesize,\y*1.5 cm-4.5cm) {};
	\node[neuron] (I-\name) at (2*\spacesize,-\y*1.5+4.5) {};
	
	% Activate neurones
	\foreach \name / \y in \actinputneurones
	\node[neuron act] (I-\name) at (2*\spacesize,-\y*1.5+4.5) {};
		
%	% Activated neuron
%	\node[neuron act] (I-4) at (2*\spacesize,4*1.5 cm-4.5cm) {};
	
	% Draw the output layer node
	\node[neuron, right of=I-3, node distance=\layersep] (O)  {y};
	
	% Connect all nodes in the hidden layer with the output layer
	%		\foreach \name / \y in {1,...,\convlen}
	%		\path[weight pos] (I-\name) edge (O);
	
	% Connect every node in the hidden layer with the output layer
	\foreach \source in {1,...,\convlen}
	\path[weight null] (I-\source) edge (O);
	
%	% Connect SOME node in the hidden layer with the output layer
%	\foreach \source / \dest in \orweights
%	\path[weight pos] (I-\source) edge (O);
	
	% LOCAL

	
	% Draw the local input convor layer nodes
	\foreach \name / \y in {1,...,\convlen}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[small neuron] (L-\name) at ((2*\spacesize + 3/4*\spacesize,\y*0.75 +0.75) {};
	
	% Activate neurones
	\foreach \name / \y in {4}
	\node[small neuron act] (L-\name) at ((2*\spacesize + 3/4*\spacesize,\y*0.75 +0.75) {};
	
	% Draw the output local layer node
	\node[small neuron act, right of=L-3, node distance=\layersep/2] (LO)  {};
	
	% Connect every node in the hidden layer with the output layer
	\foreach \source in {1,...,\convlen}
	\path[weight null] (L-\source) edge (LO);
	
	% Connect SOME node in the hidden layer with the output layer
	\foreach \source / \dest in {4/1}
	\path[weight pos] (L-\source) edge (LO);
	

	\path [-stealth, thick] (5/2*\spacesize, +2) edge [bend left] node [above left] {$local$} (L-3);
	
	 % GLOBAL
	 
	% Draw the global input convor layer nodes
	\foreach \name / \y in {1,...,\convlen}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[small neuron] (G-\name) at (2*\spacesize + 3/4*\spacesize,-\y*0.75 -0.75) {};
	
	% Activate neurones
	\foreach \name / \y in {2}
	\node[small neuron act] (G-\name) at (2*\spacesize + 3/4*\spacesize,-\y*0.75 -0.75) {};
	
	% Draw the output global layer node
	\node[small neuron act, right of=G-3, node distance=\layersep/2] (GO)  {};
	
	% Connect every node in the hidden layer with the output layer
	\foreach \source in {1,...,\convlen}
	\path[weight pos] (G-\source) edge (GO);

	\path [-stealth, thick] (5/2*\spacesize, -2) edge [bend right] node [below left] {$global$} (G-3);

	
%	\node[annot, align=center, draw=colorBlindSafe1, thick] at (0, -1.5) {\textbf{\underline{filter: base rule model}} \\ if B at t-2 and D at t-1};
	
	\node[annot, align=left, text width=3cm] at (\spacesize+1, -2) {Evaluation of base rule model on every window};
	
%	\node[annot, align=center] at (2*\spacesize + 3, {(\convlen+1)*1.5-4.5}) {Conv OR layer};
	\node[annot, align=center] at (2*\spacesize + 3, 5.5) {ConvOR layer};	
	
	
	\node[annot, text width=4cm, align=center, draw=colorBlindSafe1, thick] (filter) at (0, -3) {\underline{\textbf{Filter: Base Rule Model}}\\($B$ at t-2 and $D$ at t-1) or ($D$ at t-1 and $C$ at t-0)} ;
	
	\path [canvas is zy plane at x = \spacesize/2, -stealth, thick] (filter) edge [bend left] (-2.5, 0);
	
%	\node[annot, text width=3cm, below of=LO, align=left] {($B$ at t-5 and $D$ at t-4) or ($D$ at t-4 and $C$ at t-3)};
	\node[annot, text width=3cm, align=right] at (3*\spacesize+0.5,+2*0.75 -0.75) {($B$ at t-5 \\and $D$ at t-4) \\or ($D$ at t-4 and $C$ at t-3)};
	\node[annot, text width=3cm, align=right] at (3*\spacesize+0.5,-5*0.75 -0.75) {$B$-$D$ or $D$-$C$ in sequence};	
	%	\node[annot,below of=or, node distance=4.65cm, text width=\layersep, align=right] {if $B$-$D$ or $D$-$C$ in sequence \\then 1 else 0};
\end{tikzpicture}



